Module checking of pushdown multi-agent systems

In this paper, we investigate the module-checking problem of pushdown multi-agent systems (PMS) against ATL and ATL* specifications. We establish that for ATL, module checking of PMS is 2EXPTIME-complete, which is the same complexity as pushdown module-checking for CTL. On the other hand, we show that ATL* module-checking of PMS turns out to be 4EXPTIME-complete, hence exponentially harder than both CTL* pushdown module-checking and ATL* model-checking of PMS. Our result for ATL* provides a rare example of a natural decision problem that is elementary yet but with a complexity that is higher than triply exponential-time.

==> FigureSuspendedCoffee.tex <==
\begin{tikzpicture}
			[scale=1.0, bend angle = 15,  every node/.style={scale=0.7}]
	 
            %%%%% NODES
			\node [cnode,draw = none]
			(SI)
			{ };
			
			\node [cnode, node distance = 4em]
			(Choice)
			[below of = SI]
			{\normalsize $\textsf{choice}$};


            \node [cnode, draw = none, node distance = 8em]
		 	(SII)
		 	[below left of = Choice]
		 	{ };	

            \node [cnode, node distance = 10em]
			(ReqB)
			[left of = SII]
			{\normalsize$\textsf{reqb}$};

            \node [cnode, draw = none, node distance = 8em]
			(SIII)
			[below right of = Choice]
			{ };
			
			\node [cnode, node distance = 10em]
			(ReqW)
			[right of = SIII]
			{\normalsize$\textsf{reqw}$};

            \node [cnode, node distance = 12em]
			(Black)
			[right of = ReqB]
			{\normalsize$\textsf{black}$};


            \node [cnode, node distance = 12em]
			(White)
			[left of = ReqW]
			{\normalsize$\textsf{white}$};

            \node [cnode, draw = none, node distance = 6em]
			(SIV)
			[left of = ReqW]
			{ };

            \node [cnode, node distance = 2.5em]
			(Milk)
			[below of = SIV]
			{\normalsize$\textsf{milk}$};

            \node [cnode, draw = none, node distance = 12em]
			(SV)
			[left of = Choice]
			{ };


			\node [cnode, node distance = 3em, scale = 0.8,inner sep=0pt,minimum size=1pt]
			(RejB)
			[above of = SV]
			{\Large \begin{tabular}{c} \textsf{reqb} \\ \textsf{rej}  \end{tabular}};

            \node [cnode, draw = none, node distance = 12em]
			(SVI)
			[right of = Choice]
			{ };

            \node [cnode, node distance = 3em, scale = 0.8,inner sep=0pt,minimum size=1pt]
			(RejW)
			[above of = SVI]
			{\Large \begin{tabular}{c} \textsf{reqw} \\ \textsf{rej}  \end{tabular}};

            %%%%%%% EDGES

            \path[black, thick,->] (SI) edge (Choice);									
			
            \path[black, thick,->] (Choice) edge [bend right = 15] node[fill=white, anchor=center,  align=left, midway, sloped, font=\normalsize]
                { $b_+,\,\push(\gamma)$ }(ReqB);

            \path[black, thick,->] (Choice) edge node[fill=white, anchor=center,  align=left, midway, sloped, font=\normalsize]
                {  $b_-,\,\pop(\gamma)$ }(ReqB);
			
            \path[black, thick,->] (Choice) edge [bend left = 15] node[fill=white, anchor=center,  align=left, midway, sloped, font=\normalsize]
                { $b$ }(ReqB);

            \path[black, thick,->] (Choice) edge [bend left = 15]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$w_+,\,\push(\gamma)$ } (ReqW);

            \path[black, thick,->] (Choice) edge
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				 $w_-,\,\pop(\gamma)$ } (ReqW);


            \path[black, thick,->] (Choice) edge [bend right = 15]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$w$  } (ReqW);


            \path[black, thick,->] (ReqB) edge [bend right]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$pour$  } (Black);

            \path[black, thick,->] (Black) edge  (Choice);

            \path[black, thick,->] (White) edge  (Choice);

            \path[black, thick,->] (ReqW) edge
			node[above, align=left, midway, sloped, font=\normalsize] {
				$pour$  } (Milk);

            \path[black, thick,->] (Milk) edge
			node[above, align=center, midway, sloped, font=\normalsize] {
				$milk$  } (White);

           \path[black, thick,->] (Milk) edge [bend left = 20]
			node[fill=white, anchor=center, align=center, midway, sloped, font=\normalsize] {
				$ign$  } (Black);


            \path[black, thick,->] (ReqB) edge [bend left = 30]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$ign$  } (Choice);

            \path[black, thick,->] (ReqW) edge [bend right = 30]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$ign$  } (Choice);

             \path[black, thick,->] (Choice) edge  [bend right = 20]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$b_-,\, \pop(\bottom)$  } (RejB);

           \path[black, thick,->] (Choice) edge [bend left = 20]
			node[fill=white, anchor=center, align=left, midway, sloped, font=\normalsize] {
				$w_-,\, \pop(\bottom)$  } (RejW);

            \path[black, thick,->] (RejB) edge [bend left = 50] (Choice);

            \path[black, thick,->] (RejW) edge [bend right = 50] (Choice);		
			\end{tikzpicture} 
